Compositional Probabilistic and Causal Inference using Tractable Circuit Models

Probabilistic circuits (PCs) are a class of tractable probabilistic models, which admit efficient inference routines depending on their structural properties. In this paper, we introduce md-vtrees, a novel structural formulation of (marginal) determinism in structured decomposable PCs, which generalizes previously proposed classes such as probabilistic sentential decision diagrams. Crucially, we show how mdvtrees can be used to derive tractability conditions and efficient algorithms for advanced inference queries expressed as arbitrary compositions of basic probabilistic operations, such as marginalization, multiplication and reciprocals, in a sound and generalizable manner. In particular, we derive the first polytime algorithms for causal inference queries such as backdoor adjustment on PCs. As a practical instantiation of the framework, we propose MDNets, a novel PC architecture using md-vtrees, and empirically demonstrate their application to causal inference.

==> diags/backdoor_graph_compact.tex <==
\begin{tikzpicture}

\node[] (X) {$\treat$};
\node[right=0.2cm of X, yshift=1cm] (Z) {$\adjust$};
\node[right=0.2cm of Z, yshift=-1cm] (Y) {$\outcome$};

\edge {Z} {X};
\edge {Z} {Y};
\edge {X} {Y};


\end{tikzpicture}

==> diags/extended_napkin.tex <==
\begin{tikzpicture}
\node[] (W) {$\bm{W}$};
\node[right=of W] (Z) {$\adjust$};
\node[right=0.2cm of Z, yshift=1cm] (K) {$\bm{K}$};
\node[right=of Z] (X) {$\treat$};
\node[right=of X] (Y) {$\outcome$};

\edge {W} {Z};
\edge {Z} {X};
\edge {K} {X};
\edge {X} {Y};

\draw[<->, dashed] (W) to [out=60, in=120] (Y);
\draw[<->, dashed] (W) to [out=30, in=150] (X);
\draw[<->, dashed] (W) to [out=40, in=180](K);
\draw[<->, dashed] (K) to [out=0, in=140] (Y);
\end{tikzpicture}


==> diags/frontdoor_graph_compact.tex <==
\begin{tikzpicture}


\node[] (X) {$\treat$};
\node[right=of X] (Z) {$\adjust$};
\node[right=of Z] (Y) {$\outcome$};

\edge {X} {Z};
\edge {Z} {Y};

\draw[<->, dashed] (X) to [out=70, in=110] (Y);


\end{tikzpicture}

==> diags/psdd_labeldet.tex <==






\begin{tikzpicture}

\node[] (1234) {$\{\pcvarsingle_1, \pcvarsingle_2, \pcvarsingle_3, \pcvarsingle_4\}$};
\node[below= of 1234, xshift=-1.5cm] (12) {$\{\pcvarsingle_1, \pcvarsingle_2\}$};
\node[below= of 1234, xshift=1.5cm] (34) {$\{\pcvarsingle_3, \pcvarsingle_4\}$};
\node[below= of 12, xshift=-1cm] (1) {$\{\pcvarsingle_1\}$};
\node[below= of 12, xshift=1cm] (2) {$\{\pcvarsingle_2\}$};
\node[below= of 34, xshift=-1cm] (3) {$\{\pcvarsingle_3\}$};
\node[below= of 34, xshift=1cm] (4) {$\{\pcvarsingle_4\}$};

\draw[-] (1234) -- (12);
\draw[-] (1234) -- (34);
\draw[-] (12) -- (1);
\draw[-] (12) -- (2);
\draw[-] (34) -- (3);
\draw[-] (34) -- (4);


\end{tikzpicture}

==> diags/psdd_labeloptimal.tex <==






\begin{tikzpicture}

\node[] (1234) {$\{\pcvarsingle_1, \pcvarsingle_2\}$};
\node[below= of 1234, xshift=-1.5cm] (12) {$\{\pcvarsingle_1, \pcvarsingle_2\}$};
\node[below= of 1234, xshift=1.5cm] (34) {$\{\pcvarsingle_3\}$};
\node[below= of 12, xshift=-1cm] (1) {$\{\pcvarsingle_1\}$};
\node[below= of 12, xshift=1cm] (2) {$\{\pcvarsingle_2\}$};
\node[below= of 34, xshift=-1cm] (3) {$\{\pcvarsingle_3\}$};
\node[below= of 34, xshift=1cm] (4) {$\{\pcvarsingle_4\}$};

\draw[-] (1234) -- (12);
\draw[-] (1234) -- (34);
\draw[-] (12) -- (1);
\draw[-] (12) -- (2);
\draw[-] (34) -- (3);
\draw[-] (34) -- (4);


\end{tikzpicture}

==> diags/psdd_mdvtree.tex <==






\begin{tikzpicture}

\node[] (1234) {$\{\pcvarsingle_1, \pcvarsingle_2\}$};
\node[below= of 1234, xshift=-1.5cm] (12) {$\{\pcvarsingle_1\}$};
\node[below= of 1234, xshift=1.5cm] (34) {$\{\pcvarsingle_3\}$};
\node[below= of 12, xshift=-1cm] (1) {$\{\pcvarsingle_1\}$};
\node[below= of 12, xshift=1cm] (2) {$\{\pcvarsingle_2\}$};
\node[below= of 34, xshift=-1cm] (3) {$\{\pcvarsingle_3\}$};
\node[below= of 34, xshift=1cm] (4) {$\{\pcvarsingle_4\}$};

\draw[-] (1234) -- (12);
\draw[-] (1234) -- (34);
\draw[-] (12) -- (1);
\draw[-] (12) -- (2);
\draw[-] (34) -- (3);
\draw[-] (34) -- (4);


\end{tikzpicture}

==> diags/psdd_scope.tex <==









\begin{tikzpicture}

\node[] (1234) {$\{\pcvarsingle_1, \pcvarsingle_2, \pcvarsingle_3, \pcvarsingle_4\}$};
\node[below= of 1234, xshift=-1.5cm] (12) {$\{\pcvarsingle_1, \pcvarsingle_2\}$};
\node[below= of 1234, xshift=1.5cm] (34) {$\{\pcvarsingle_3, \pcvarsingle_4\}$};
\node[below= of 12, xshift=-1cm] (1) {$\{\pcvarsingle_1\}$};
\node[below= of 12, xshift=1cm] (2) {$\{\pcvarsingle_2\}$};
\node[below= of 34, xshift=-1cm] (3) {$\{\pcvarsingle_3\}$};
\node[below= of 34, xshift=1cm] (4) {$\{\pcvarsingle_4\}$};

\draw[-] (1234) -- (12);
\draw[-] (1234) -- (34);
\draw[-] (12) -- (1);
\draw[-] (12) -- (2);
\draw[-] (34) -- (3);
\draw[-] (34) -- (4);


\end{tikzpicture}

==> figs/compatibility/c1.tex <==
\begin{tikzpicture}

\node[] (A) {$\bm{A}$};
\node[below= of A, xshift=-0.75cm] (A1) {$\bm{A_1}$};
\node[below= of A, xshift=0.75cm] (A2) {$\bm{A_2}$};
\node[xshift = 2.5cm] (B) {$\bm{B}$};
\node[below= of B, xshift=-0.75cm] (B1) {$\bm{B_1}$};
\node[below= of B, xshift=0.75cm] (B2) {$\bm{B_2}$};

\draw[-] (A) -- (A1);
\draw[-] (A) -- (A2);
\draw[-] (B) -- (B1);
\draw[-] (B) -- (B2);

\end{tikzpicture}

==> figs/compatibility/c2.tex <==
\begin{tikzpicture}

\node[] (A) {$\bm{A} \cup \bm{C}$};
\node[xshift = 2.5cm] (B) {$\bm{B} \cup \bm{C}$};

\node[below= of A, xshift=-0.75cm] (A1) {\vphantom{d}}; %dummy
\node[below= of A, xshift=0.75cm] (A2) {};

\end{tikzpicture}

==> figs/compatibility/c3.tex <==
\begin{tikzpicture}

\node[] (A) {$\bm{A} \cup \bm{C}$};
\node[below=of  A, xshift=-0.75cm] (A1) {$\bm{C}$};
\node[below=of  A, xshift=0.75cm] (A2) {$\bm{A}$};
\node[xshift = 3.5cm] (B) {$\bm{B} \cup \bm{C}$};
\node[below= of B, xshift=-0.75cm] (B1) {$\bm{B_1} \cup \bm{C_1}$};
\node[below= of B, xshift=0.75cm] (B2) {$\bm{B_2} \cup \bm{C_2}$};

\draw[-] (A) -- (A1);
\draw[-] (A) -- (A2);
\draw[-] (B) -- (B1);
\draw[-] (B) -- (B2);

\end{tikzpicture}

==> figs/compatibility/c4.tex <==
\begin{tikzpicture}

\node[] (A) {$\bm{A} \cup \bm{C}$};
\node[below= of A, xshift=-0.75cm] (A1) {$\bm{A_1} \cup \bm{C_1}$};
\node[below= of A, xshift=0.75cm] (A2) {$\bm{A_2} \cup \bm{C_2}$};
\node[xshift = 3.5cm] (B) {$\bm{B} \cup \bm{C}$};
\node[below= of B, xshift=-0.75cm] (B1) {$\bm{B_1} \cup \bm{C_1}$};
\node[below= of B, xshift=0.75cm] (B2) {$\bm{B_2} \cup \bm{C_2}$};

\draw[-] (A) -- (A1);
\draw[-] (A) -- (A2);
\draw[-] (B) -- (B1);
\draw[-] (B) -- (B2);

\end{tikzpicture}

==> figs/product_md/direct_product.tex <==
\begin{tikzpicture}
  % define nodes for left graph
  \node[label=above:{$\vlabel = \{A\}$}] (plus1) at (0,0) {+};
  \node[label=below:{A = 0}] (A0) at (-1,-1) {L};
  \node[label=below:{A = 1}] (A1) at (1,-1) {L};
  % draw edges for left graph
  \draw (plus1.south west) -- (A0.north);
  \draw (plus1.south east) -- (A1.north);

\node[latent] (C3) at (2, -0.3) {\scalebox{1.5}{\textbf{$\times$}}};

  % define nodes for right graph
  \node[label=above:{$\vlabel = \{B\}$}] (plus2) at (4,0) {+};
  \node[label=below:{B = 0}] (B0) at (3,-1) {L};
  \node[label=below:{B = 1}] (B1) at (5,-1) {L};
  % draw edges for right graph
  \draw (plus2.south west) -- (B0.north);
  \draw (plus2.south east) -- (B1.north);

  % define nodes for bottom graph
  \node[label=above:{$\vlabel = \{\}$}] (plus3) at (2,-4) {+};
  \node[] (X) at (2,-5) {$\times$};
  \node (left) at (0,-7) {\begin{tikzpicture}
    % define nodes for left graph copy
    \node[] (plus1) at (0,0) {+};
    \node[label=below:{A = 0}] (A0) at (-1,-1) {L};
    \node[label=below:{A = 1}] (A1) at (1,-1) {L};
    % draw edges for left graph copy
    \draw (plus1.south west) -- (A0.north);
    \draw (plus1.south east) -- (A1.north);
  \end{tikzpicture}};
  \node (right) at (4,-7) {\begin{tikzpicture}
    % define nodes for right graph copy
    \node[] (plus2) at (0,0) {+};
    \node[label=below:{B = 0}] (B0) at (-1,-1) {L};
    \node[label=below:{B = 1}] (B1) at (1,-1) {L};
    % draw edges for right graph copy
    \draw (plus2.south west) -- (B0.north);
    \draw (plus2.south east) -- (B1.north);
  \end{tikzpicture}};
  % draw edges for bottom graph
  \draw (plus3.south) -- (X.north);
  \draw (X.south west) -- (left.north);
  \draw (X.south east) -- (right.north);

\end{tikzpicture}

==> figs/product_md/match.tex <==
\begin{tikzpicture}
  % define nodes for left graph
  \node[label=above:{$\vlabel = \{A\}$}] (plus1) at (0,0) {+};
  \node[label=below:{AB = 00,01}] (A0) at (-1,-1) {L};
  \node[label=below:{AB = 10,11}] (A1) at (1,-1) {L};
  % draw edges for left graph
  \draw (plus1.south west) -- (A0.north);
  \draw (plus1.south east) -- (A1.north);

  \node[latent] (C3) at (2, -0.3) {\scalebox{1.5}{\textbf{$\times$}}};

  % define nodes for right graph
  \node[label=above:{$\vlabel = \{B\}$}] (plus2) at (4,0) {+};
  \node[label=below:{AB=00,10}] (B0) at (3,-1) {L};
  \node[label=below:{AB=01,11}] (B1) at (5,-1) {L};
  % draw edges for right graph
  \draw (plus2.south west) -- (B0.north);
  \draw (plus2.south east) -- (B1.north);

  \node[label=above:{$\vlabel = \{A,B\}$}] (plus3) at (2,-4) {+};
  \node[label=below:{AB=00}] (L1) at (0,-6) {L};
  \node[label=below:{AB=01}] (L2) at (1.33,-6) {L};
  \node[label=below:{AB=10}] (L3) at (2.66,-6) {L};
  \node[label=below:{AB=11}] (L4) at (4,-6) {L};
  % draw edges for right graph
  \draw (plus3.south west) -- (L1.north);
  \draw (plus3.255) -- (L2.north);
  \draw (plus3.285) -- (L3.north);
  \draw (plus3.south east) -- (L4.north);

    \node[] (dummy) at (0, -7.75) {\vphantom{L}};

\end{tikzpicture}

==> figs/product_md/stuff.tex <==
\begin{tikzpicture}
  \node[label=above:{$\vlabel=\{A\}$}] (A) at (0,0) {$+$};
  \node (X1) at (-2,-1) {$\times$};
  \node (X2) at (2,-1) {$\times$};
  \node[label=below:{$A=0$}] (Y1a) at (-3,-2) {L};
  \node[label=below:{$C=0,1,2$}] (Y1b) at (-1,-2) {L};
  \node[label=below:{$A=1$}] (Y2a) at (1,-2) {L};
  \node[label=below:{$C=0,1,2$}] (Y2b) at (3,-2) {L};

  \node[latent] (C3) at (3.5, -0.3) {\scalebox{1.5}{\textbf{$\times$}}};
  
  \draw (A) -- (X1) node[midway, left] {};
  \draw (A) -- (X2) node[midway, right] {};
  \draw (X1) -- (Y1a) node[midway, left] {};
  \draw (X1) -- (Y1b) node[midway, right] {};
  \draw (X2) -- (Y2a) node[midway, left] {};
  \draw (X2) -- (Y2b) node[midway, right] {};
  
  \node[label=above:{$\vlabel=\{C\}$}] (C) at (6,0) {$+$};
  \node[label=below:{$C=0$}] (L1) at (5,-1) {L};
  \node[label=below:{$C=1$}] (L2) at (7,-1) {L};
  
  \draw (C) -- (L1) node[midway, left] {};
  \draw (C) -- (L2) node[midway, right] {};

  \node[label=above:{$\vlabel=\{A\}$}] (Ap) at (3,-4) {$+$};
  \node (X1p) at (1,-5) {$\times$};
  \node (X2p) at (5,-5) {$\times$};
  \node[label=below:{$A=0$}] (Y1ap) at (0,-6) {L};
  \node[label=below:{$C=0,1$}] (Y1bp) at (2,-6) {L};
  \node[label=below:{$A=1$}] (Y2ap) at (4,-6) {L};
  \node[label=below:{$C=0,1$}] (Y2bp) at (6,-6) {L};
  
  \draw (Ap) -- (X1p) node[midway, left] {};
  \draw (Ap) -- (X2p) node[midway, right] {};
  \draw (X1p) -- (Y1ap) node[midway, left] {};
  \draw (X1p) -- (Y1bp) node[midway, right] {};
  \draw (X2p) -- (Y2ap) node[midway, left] {};
  \draw (X2p) -- (Y2bp) node[midway, right] {};
  
  \node[] (dummy) at (0, -7.75) {\vphantom{L}};
\end{tikzpicture}
